Learning-to-Optimize with PAC-Bayesian Guarantees: Theoretical Considerations and Practical Implementation

We use the PAC-Bayesian theory for the setting of learning-to-optimize. To the best of our knowledge, we present the first framework to learn optimization algorithms with provable generalization guarantees (PAC-Bayesian bounds) and explicit trade-off between convergence guarantees and convergence speed, which contrasts with the typical worst-case analysis. Our learned optimization algorithms provably outperform related ones derived from a (deterministic) worst-case analysis. The results rely on PAC-Bayesian bounds for general, possibly unbounded loss-functions based on exponential families. Then, we reformulate the learning procedure into a one-dimensional minimization problem and study the possibility to find a global minimum. Furthermore, we provide a concrete algorithmic realization of the framework and new methodologies for learning-to-optimize, and we conduct four practically relevant experiments to support our theory. With this, we showcase that the provided learning framework yields optimization algorithms that provably outperform the state-of-the-art by orders of magnitude.

==> Experiments/Image_Processing/image_processing_figure_algorithm_test.tex <==


    \begin{tikzpicture}
        \tikzset{conv/.style={black,draw=black,fill=test_1,rectangle,minimum height=0.5cm}}
        \tikzset{linear/.style={black,draw=black,fill=test_2,rectangle,minimum height=0.5cm}}
        \tikzset{relu/.style={black,draw=black,fill=test_3,rectangle,minimum height=0.25cm}}

        % Directions
        \node (d1) at (0, 1.0) {\tiny{$\iter{d}{k}_1$}};
        \node (d2) at (0, 0.0) {\tiny{$\iter{d}{k}_2$}};
        \node (d3) at (-0.4, -1.0) {\tiny{$\iter{d}{k}_1 \odot \iter{d}{k}_2$}};

        % Update Block
        \node[conv,rotate=90,minimum width=2.75cm] (conv1) at (2,0) {\tiny{\texttt{Conv2d(3,16,3,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.75cm] (relu1) at (2.5,0) {\tiny{\texttt{ReLU}}};
        
        \node[conv,rotate=90,minimum width=2.75cm] (conv2) at (3,0) {\tiny{\texttt{Conv2d(16,16,3,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.75cm] (relu2) at (3.5,0) {\tiny{\texttt{ReLU}}};

        \node[conv,rotate=90,minimum width=2.75cm] (conv3) at (4,0) {\tiny{\texttt{Conv2d(16,1,3,bias=F)}}};

        \node (d) at (6, 0) {\tiny{$\iter{d}{k}$}};

        \draw[->] (d1) to [out=0, in=180] (conv1.north);
        \draw[->] (d2) to [out=0, in=180] (conv1.north);
        \draw[->] (d3) to [out=0, in=180] (conv1.north);

        \draw[-] (conv1) -- (relu1) -- (conv2) -- (relu2) -- (conv3);
        \draw[->] (conv3) -- (d);

        % Norms
        \node (n1) at (0, -1.9) {\tiny{$\iter{n}{k}_1$}};
        \node (n2) at (0, -3.2) {\tiny{$\iter{n}{k}_2$}};

        % Step-size block
        \node[linear,rotate=90,minimum width=2.3cm] (lin1) at (2, -2.6) {\tiny{\texttt{Linear(2,8,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.3cm] (relu2_1) at (2.5, -2.6) {\tiny{\texttt{ReLU}}};

        \node[linear,rotate=90,minimum width=2.3cm] (lin2) at (3, -2.6) {\tiny{\texttt{Linear(8,8,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.3cm] (relu2_2) at (3.5, -2.6) {\tiny{\texttt{ReLU}}};

        \node[linear,rotate=90,minimum width=2.3cm] (lin3) at (4, -2.6) {\tiny{\texttt{Linear(8,1,bias=F)}}};

        \node (s) at (6, -2.6) {\tiny{$\iter{\notation{\alpha}}{k}$}};

        \draw[->] (n1) to [out=0, in=180] (lin1.north);
        \draw[->] (n2) to [out=0, in=180] (lin1.north);

        \draw[-] (lin1) -- (relu2_1) -- (lin2) -- (relu2_2) -- (lin3);
        \draw[->] (lin3) -- (s);

        % Combine to new point
        \node (xk) at (8, 0) {\tiny{$\iter{x}{k}$}};
        \node (new) at (8, -1.3) {\tiny{$\iter{x}{k+1} := \iter{x}{k} + \iter{\notation{\alpha}}{k} \cdot \iter{d}{k}$}};
        \draw[->] (d) to [out=0, in=90] (new.north);
        \draw[->] (xk) -- (new);
        \draw[->] (s) to [out=0, in=270] (new.south);
        
    \end{tikzpicture}


==> Experiments/MNIST/algorithm_mnist.tex <==

    \begin{tikzpicture}
        \tikzset{conv/.style={black,draw=black,fill=test_1,rectangle,minimum height=0.5cm}}
        \tikzset{linear/.style={black,draw=black,fill=test_2,rectangle,minimum height=0.5cm}}
        \tikzset{relu/.style={black,draw=black,fill=test_3,rectangle,minimum height=0.25cm}}

        % Norms
        \node (n1) at (-4, 1.5) {\tiny{$\iter{n}{k}_1$}};
        \node (n2) at (-4, 0.5) {\tiny{$\iter{n}{k}_2$}};
        \node (l1) at (-4, -0.5) {\tiny{$\iter{\ell}{k}$}};
        \node (l2) at (-4.3, -1.5) {\tiny{$\iter{\ell}{k-1}$}};

        % Step-size block
        \node[linear,rotate=90,minimum width=2.8cm] (lin1) at (-3, 0) {\tiny{\texttt{Linear(4,15,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.8cm] (relu2_1) at (-2.5, 0) {\tiny{\texttt{ReLU}}};

        \node[linear,rotate=90,minimum width=2.8cm] (lin2) at (-2.0, 0) {\tiny{\texttt{Linear(15,20,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.8cm] (relu2_2) at (-1.5, 0) {\tiny{\texttt{ReLU}}};

        \node[linear,rotate=90,minimum width=2.8cm] (lin3) at (-1.0, 0) {\tiny{\texttt{Linear(20,15,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.8cm] (relu2_3) at (-0.5, 0) {\tiny{\texttt{ReLU}}};

        \node[linear,rotate=90,minimum width=2.8cm] (lin4) at (0, 0) {\tiny{\texttt{Linear(15,7,bias=F)}}};
        
        \draw[->] (n1) to [out=0, in=180] (lin1.north);
        \draw[->] (n2) to [out=270, in=180] (lin1.north);
        \draw[->] (l1) to [out=90, in=180] (lin1.north);
        \draw[->] (l2) to [out=0, in=180] (lin1.north);

        \node (s1) at (1.05, 1.5) {\tiny{$\notation{w}_1$}};
        \node (s2) at (1.05, 1.0) {\tiny{$\notation{w}_2$}};
        \node (s3) at (1.05, 0.5) {\tiny{$\notation{w}_3$}};
        \node (s4) at (1.05, 0.0) {\tiny{$\notation{w}_4$}};
        \node (s5) at (1.05, -0.5) {\tiny{$\notation{w}_5$}};
        \node (s6) at (1.05, -1.0) {\tiny{$\notation{w}_6$}};
        \node (s7) at (1.05, -1.5) {\tiny{$\notation{w}_7$}};

        \draw[->] (lin4.south) to [out=0, in=180] (s1.west);
        \draw[->] (lin4.south) to [out=0, in=180] (s2.west);
        \draw[->] (lin4.south) to [out=0, in=180] (s3.west);
        \draw[->] (lin4.south) to [out=0, in=180] (s4.west);
        \draw[->] (lin4.south) to [out=0, in=180] (s5.west);
        \draw[->] (lin4.south) to [out=0, in=180] (s6.west);
        \draw[->] (lin4.south) to [out=0, in=180] (s7.west);

        \draw[-] (lin1) -- (relu2_1) -- (lin2) -- (relu2_2) -- (lin3) -- (relu2_3) -- (lin4);

        % Directions
        \node (d1) at (2.6, 1.5) {\tiny{$\notation{w}_1 \cdot g_1 \odot \iter{d}{k}_1$}};
        \node (d2) at (2.6, 1.0) {\tiny{$\notation{w}_2 \cdot g_2 \odot \iter{d}{k}_1$}};
        \node (d3) at (2.9, 0.5) {\tiny{$\notation{w}_3 \cdot \iter{d}{k}_1$}};
        \node (d4) at (2.6, 0.0) {\tiny{$\notation{w}_4 \cdot \iter{d}{k}_1 \odot \iter{d}{k}_2$}};
        \node (d5) at (2.9, -0.5) {\tiny{$\notation{w}_5 \cdot \iter{d}{k}_2$}};
        \node (d6) at (2.6, -1.0) {\tiny{$\notation{w}_6 \cdot m_1 \odot \iter{d}{k}_2$}};
        \node (d7) at (2.6, -1.5) {\tiny{$\notation{w}_7 \cdot m_2 \odot \iter{d}{k}_2$}};

        \draw[->] (s1) to (d1.west);
        \draw[->] (s2) to (d2.west);
        \draw[->] (s3) to (d3.west);
        \draw[->] (s4) to (d4.west);
        \draw[->] (s5) to (d5.west);
        \draw[->] (s6) to (d6.west);
        \draw[->] (s7) to (d7.west);

        % Update Block
        \node[conv,rotate=90,minimum width=2.8cm] (conv1) at (4.5,0) {\tiny{\texttt{Conv2d(7,15,1,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.8cm] (relu1) at (5.,0) {\tiny{\texttt{ReLU}}};
        
        \node[conv,rotate=90,minimum width=2.8cm] (conv2) at (5.5,0) {\tiny{\texttt{Conv2d(15,20,1,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.8cm] (relu2) at (6.,0) {\tiny{\texttt{ReLU}}};

        \node[conv,rotate=90,minimum width=2.8cm] (conv3) at (6.5,0) {\tiny{\texttt{Conv2d(20,15,1,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.8cm] (relu3) at (7.,0) {\tiny{\texttt{ReLU}}};

        \node[conv,rotate=90,minimum width=2.8cm] (conv4) at (7.5,0) {\tiny{\texttt{Conv2d(15,1,1,bias=F)}}};

        \node (d) at (8.75, 0) {\tiny{$\iter{d}{k}$}};
        
        \draw[->] (d1) to [out=0, in=180] (conv1.north);
        \draw[->] (d2) to [out=0, in=180] (conv1.north);
        \draw[->] (d3) to [out=0, in=180] (conv1.north);
        \draw[->] (d4) to [out=0, in=180] (conv1.north);
        \draw[->] (d5) to [out=0, in=180] (conv1.north);
        \draw[->] (d6) to [out=0, in=180] (conv1.north);
        \draw[->] (d7) to [out=0, in=180] (conv1.north);

        \draw[-] (conv1) -- (relu1) -- (conv2) -- (relu2) -- (conv3) -- (relu3) -- (conv4);
        \draw[->] (conv4) -- (d);

        % Combine to new point
        \node (xk) at (10, 1.) {\tiny{$\iter{x}{k}$}};
        \node (new) at (10, 0) {\tiny{$\iter{x}{k+1}$}};
        \draw[->] (xk) to [out=270, in=90] (new.north);
        \draw[->] (d) -- (new);
        
    \end{tikzpicture}


==> Experiments/Neural_Network_Training/neural_network_figure_algorithm_test.tex <==

    \begin{tikzpicture}
        \tikzset{conv/.style={black,draw=black,fill=test_1,rectangle,minimum height=0.5cm}}
        \tikzset{linear/.style={black,draw=black,fill=test_2,rectangle,minimum height=0.5cm}}
        \tikzset{relu/.style={black,draw=black,fill=test_3,rectangle,minimum height=0.25cm}}

        % Norms
        \node (n1) at (-4, 1.8) {\tiny{$\iter{n}{k}_1$}};
        \node (n2) at (-4, 0.9) {\tiny{$\iter{n}{k}_2$}};
        \node (l1) at (-4, 0) {\tiny{$\iter{\ell}{k}$}};
        \node (l2) at (-4, -0.9) {\tiny{$\iter{\ell}{k-1}$}};
        \node (s) at (-4, -1.8) {\tiny{$\iter{s}{k}$}};

        % Step-size block
        \node[linear,rotate=90,minimum width=2.3cm] (lin1) at (-3, 0) {\tiny{\texttt{Linear(5,8,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.3cm] (relu2_1) at (-2.5, 0) {\tiny{\texttt{ReLU}}};

        \node[linear,rotate=90,minimum width=2.3cm] (lin2) at (-2.0, 0) {\tiny{\texttt{Linear(8,8,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.3cm] (relu2_2) at (-1.5, 0) {\tiny{\texttt{ReLU}}};

        \node[linear,rotate=90,minimum width=2.3cm] (lin3) at (-1.0, 0) {\tiny{\texttt{Linear(8,4,bias=F)}}};

        \draw[->] (n1) to [out=0, in=180] (lin1.north);
        \draw[->] (n2) to [out=270, in=180] (lin1.north);
        \draw[->] (l1) to [out=0, in=180] (lin1.north);
        \draw[->] (l2) to [out=90, in=180] (lin1.north);
        \draw[->] (s) to [out=0, in=180] (lin1.north);

        \node (s1) at (0.1, 1.25) {\tiny{$\notation{w}_1$}};
        \node (s2) at (0.1, 0.325) {\tiny{$\notation{w}_2$}};
        \node (s3) at (0.1, -0.325) {\tiny{$\notation{w}_3$}};
        \node (s4) at (0.1, -1.25) {\tiny{$\notation{w}_4$}};

        \draw[->] (lin3.south) to [out=0, in=180] (s1.west);
        \draw[->] (lin3.south) to [out=0, in=180] (s2.west);
        \draw[->] (lin3.south) to [out=0, in=180] (s3.west);
        \draw[->] (lin3.south) to [out=0, in=180] (s4.west);

        \draw[-] (lin1) -- (relu2_1) -- (lin2) -- (relu2_2) -- (lin3);

        % Directions
        \draw (1, 2.) circle [radius=0.18] node (g) {\tiny{$g$}};
        \draw (1, -2.) circle [radius=0.18] node (m) {\tiny{$m$}};
        \node (d1) at (1.5, 1.25) {\tiny{$\notation{w}_1 \cdot g \odot \iter{d}{k}_1$}};
        \node (d2) at (1.8, 0.325) {\tiny{$\notation{w}_2 \cdot \iter{d}{k}_1$}};
        \node (d3) at (1.8, -0.325) {\tiny{$\notation{w}_3 \cdot \iter{d}{k}_2$}};
        \node (d4) at (1.5, -1.25) {\tiny{$\notation{w}_4 \cdot m \odot \iter{d}{k}_2$}};
        
        \node (xk) at (2.5, 2.) {\tiny{$\iter{x}{k}$}};
        \node (xkm1) at (2.5, -2.) {\tiny{$\iter{x}{k-1}$}};

        \draw[->] (g) to [out=0,in=90] (d1.north);
        \draw[->] (s1) to (d1.west);
        \draw[->] (s2) to (d2.west);
        \draw[->] (s3) to (d3.west);
        \draw[->] (s4) to (d4.west);
        \draw[->] (m) to [out=0, in=270] (d4.south);

        % Update Block
        \node[conv,rotate=90,minimum width=2.7cm] (conv1) at (3.25,0) {\tiny{\texttt{Conv2d(6,16,1,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.7cm] (relu1) at (3.75,0) {\tiny{\texttt{ReLU}}};
        
        \node[conv,rotate=90,minimum width=2.7cm] (conv2) at (4.25,0) {\tiny{\texttt{Conv2d(16,16,1,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.7cm] (relu2) at (4.75,0) {\tiny{\texttt{ReLU}}};

        \node[conv,rotate=90,minimum width=2.7cm] (conv3) at (5.25,0) {\tiny{\texttt{Conv2d(16,16,1,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.7cm] (relu3) at (5.75,0) {\tiny{\texttt{ReLU}}};

        \node[conv,rotate=90,minimum width=2.7cm] (conv4) at (6.25,0) {\tiny{\texttt{Conv2d(16,16,1,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.7cm] (relu4) at (6.75,0) {\tiny{\texttt{ReLU}}};

        \node[conv,rotate=90,minimum width=2.7cm] (conv5) at (7.25,0) {\tiny{\texttt{Conv2d(16,16,1,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.7cm] (relu5) at (7.75,0) {\tiny{\texttt{ReLU}}};

        \node[conv,rotate=90,minimum width=2.7cm] (conv6) at (8.25,0) {\tiny{\texttt{Conv2d(16,1,1,bias=F)}}};

        \node (d) at (9.2, 0) {\tiny{$\iter{d}{k}$}};

        \draw[->] (xk) to [out=0,in=90] (conv1.east);
        \draw[->] (xkm1) to [out=0,in=270] (conv1.west);
        
        \draw[->] (d1) to [out=0, in=180] (conv1.north);
        \draw[->] (d2) to [out=0, in=180] (conv1.north);
        \draw[->] (d3) to [out=0, in=180] (conv1.north);
        \draw[->] (d4) to [out=0, in=180] (conv1.north);

        \draw[-] (conv1) -- (relu1) -- (conv2) -- (relu2) -- (conv3) -- (relu3) -- (conv4) -- (relu4) -- (conv5) -- (relu5) -- (conv6);
        \draw[->] (conv6) -- (d);

        % Combine to new point
        \node (new) at (10.4, 0) {\tiny{$\iter{x}{k+1}$}};
        \draw[->] (xk) to [out=0, in=90] (new.north);
        \draw[->] (d) -- (new);
        
    \end{tikzpicture}


==> Experiments/Quadratics/quadratics_figure_algorithm_test.tex <==

    \begin{tikzpicture}
        \tikzset{conv/.style={black,draw=black,fill=test_1,rectangle,minimum height=0.5cm}}
        \tikzset{linear/.style={black,draw=black,fill=test_2,rectangle,minimum height=0.5cm}}
        \tikzset{relu/.style={black,draw=black,fill=test_3,rectangle,minimum height=0.25cm}}

        % Directions
        \node (d1) at (0, 1.0) {\tiny{$\iter{d}{k}_1$}};
        \node (d2) at (0, 0.0) {\tiny{$\iter{d}{k}_2$}};
        \node (d3) at (-0.4, -1.0) {\tiny{$\iter{d}{k}_1 \odot \iter{d}{k}_2$}};

        % Update Block
        \node[conv,rotate=90,minimum width=2.75cm] (conv1) at (2,0) {\tiny{\texttt{Conv2d(3,16,1,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.75cm] (relu1) at (2.5,0) {\tiny{\texttt{ReLU}}};
        
        \node[conv,rotate=90,minimum width=2.75cm] (conv2) at (3,0) {\tiny{\texttt{Conv2d(16,16,1,bias=F)}}};
        \node[conv,rotate=90,minimum width=2.75cm] (conv3) at (3.5,0) {\tiny{\texttt{Conv2d(16,16,1,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.75cm] (relu2) at (4,0) {\tiny{\texttt{ReLU}}};

        \node[conv,rotate=90,minimum width=2.75cm] (conv4) at (4.5,0) {\tiny{\texttt{Conv2d(16,16,1,bias=F)}}};
        \node[conv,rotate=90,minimum width=2.75cm] (conv5) at (5,0) {\tiny{\texttt{Conv2d(16,16,1,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.75cm] (relu3) at (5.5,0) {\tiny{\texttt{ReLU}}};

        \node[conv,rotate=90,minimum width=2.75cm] (conv6) at (6,0) {\tiny{\texttt{Conv2d(16,1,1,bias=F)}}};

        \node (d) at (7, 0) {\tiny{$\iter{d}{k}$}};

        \draw[->] (d1) to [out=0, in=180] (conv1.north);
        \draw[->] (d2) -- (conv1);
        \draw[->] (d3) to [out=0, in=180] (conv1.north);

        \draw[-] (conv1) -- (relu1) -- (conv2) -- (conv3) -- (relu2) -- (conv4) -- (conv5) -- (relu3) -- (conv6);
        \draw[->] (conv6) -- (d);

        % Norms
        \node (n1) at (0, -1.6) {\tiny{$\iter{n}{k}_1$}};
        \node (n2) at (0, -2.3) {\tiny{$\iter{n}{k}_2$}};
        \node (l1) at (0, -2.9) {\tiny{$\iter{\ell}{k}_1$}};
        \node (l2) at (0, -3.6) {\tiny{$\iter{\ell}{k}_2$}};

        % Step-size block
        \node[linear,rotate=90,minimum width=2.3cm] (lin1) at (2, -2.6) {\tiny{\texttt{Linear(4,8,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.3cm] (relu2_1) at (2.5, -2.6) {\tiny{\texttt{ReLU}}};

        \node[linear,rotate=90,minimum width=2.3cm] (lin2) at (3, -2.6) {\tiny{\texttt{Linear(8,8,bias=F)}}};
        \node[linear,rotate=90,minimum width=2.3cm] (lin3) at (3.5, -2.6) {\tiny{\texttt{Linear(8,8,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.3cm] (relu2_2) at (4.0, -2.6) {\tiny{\texttt{ReLU}}};

        \node[linear,rotate=90,minimum width=2.3cm] (lin4) at (4.5, -2.6) {\tiny{\texttt{Linear(8,8,bias=F)}}};
        \node[linear,rotate=90,minimum width=2.3cm] (lin5) at (5.0, -2.6) {\tiny{\texttt{Linear(8,8,bias=F)}}};
        \node[relu,rotate=90,minimum width=2.3cm] (relu2_3) at (5.5, -2.6) {\tiny{\texttt{ReLU}}};

        \node[linear,rotate=90,minimum width=2.3cm] (lin6) at (6, -2.6) {\tiny{\texttt{Linear(8,1,bias=F)}}};

        \node (s) at (7, -2.6) {\tiny{$\iter{\notation{\alpha}}{k}$}};

        \draw[->] (n1) to [out=0, in=180] (lin1.north);
        \draw[->] (n2) to [out=0, in=180] (lin1.north);
        \draw[->] (l1) to [out=0, in=180] (lin1.north);
        \draw[->] (l2) to [out=0, in=180] (lin1.north);

        \draw[-] (lin1) -- (relu2_1) -- (lin2) -- (lin3) -- (relu2_2) -- (lin4) -- (lin5) -- (relu2_3) -- (lin6);
        \draw[->] (lin6) -- (s);

        % Combine to new point
        \node (xk) at (9, 0) {\tiny{$\iter{x}{k}$}};
        \node (new) at (9, -1.3) {\tiny{$\iter{x}{k+1} := \iter{x}{k} + \iter{\notation{\alpha}}{k} \cdot \iter{d}{k}$}};
        \draw[->] (d) to [out=0, in=90] (new.north);
        \draw[->] (xk) -- (new);
        \draw[->] (s) to [out=0, in=270] (new.south);
        
    \end{tikzpicture}


==> Learning_Procedure/Images/learning_procedure_four_steps.tex <==
\definecolor{color_1}{RGB}{255,0,151} % red
\definecolor{color_2}{RGB}{250,135,117} % light blue
\definecolor{color_3}{RGB}{252, 163, 17}  % orange/yellow
\definecolor{color_4}{RGB}{0,197,255} % blue

\begin{tikzpicture}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Step 1): Follow the leader
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node (A) {\begin{tikzpicture}[scale=0.75]
        
        \draw[->, thick] (-0.1, 0) -- (8, 0) node[right] {\tiny $\notation{\realHyp}$};
        \draw[->, thick] (0, -0.1) -- (0, 5) node[right] {\tiny $f(\notation{\realHyp})$};
        \draw[step=1cm,gray,very thin, opacity=0.5] (-0.1,-0.1) grid (7.9, 4.9);
        
        \node (x1) at (0.5, 4) {};
        \filldraw[color_3] (x1) circle (2pt);
        \node[color_3] (x2) at (1.5, 4.5) {};
        \filldraw[color_3] (x2) circle (2pt);
        \node[color_3] (x3) at (2.5, 4.5) {};
        \filldraw[color_3] (x3) circle (2pt);
        \node[color_3] (x4) at (4.0, 3.7) {};
        \filldraw[color_3] (x4) circle (2pt);
        \node[color_3] (x5) at (5.0, 2.4) {};
        \filldraw[color_3] (x5) circle (2pt);
        \node[color_3] (x6) at (6.0, 2.0) {};
        \filldraw[color_3] (x6) circle (2pt);
        \node[color_3] (x7) at (7, 1.3) {};
        \filldraw[color_3] (x7) circle (2pt);

        \draw[dotted, -stealth, color_3, thick] (x1) -- (x2);
        \draw[dotted, -stealth, color_3, thick] (x2) -- (x3);
        \draw[dotted, -stealth, color_3, thick] (x3) -- (x4);
        \draw[dotted, -stealth, color_3, thick] (x4) -- (x5);
        \draw[dotted, -stealth, color_3, thick] (x5) -- (x6);
        \draw[dotted, -stealth, color_3, thick] (x6) -- (x7);

        \node (y1) at (0.5, 4) {};
        \filldraw[color_2] (y1) circle (2pt);
        \node[color_2] (y2) at (1.5, 3.0) {};
        \filldraw[color_2] (y2) circle (2pt);
        \node[color_2] (y3) at (2.5, 2.6) {};
        \filldraw[color_2] (y3) circle (2pt);
        \node[color_2] (y4) at (4.0, 2.2) {};
        \filldraw[color_2] (y4) circle (2pt);
        \node[color_2] (y5) at (5.0, 1.4) {};
        \filldraw[color_2] (y5) circle (2pt);
        \node[color_2] (y6) at (6.0, 1.8) {};
        \filldraw[color_2] (y6) circle (2pt);
        \node[color_2] (y7) at (7, 1.2) {};
        \filldraw[color_2] (y7) circle (2pt);

        \draw[dashed, -stealth, color_2, thick] (y1) -- (y2);
        \draw[dashed, -stealth, color_2, thick] (y2) -- (y3);
        \draw[dashed, -stealth, color_2, thick] (y3) -- (y4);
        \draw[dashed, -stealth, color_2, thick] (y4) -- (y5);
        \draw[dashed, -stealth, color_2, thick] (y5) -- (y6);
        \draw[dashed, -stealth, color_2, thick] (y6) -- (y7);
        

        \end{tikzpicture}};
        
        \draw (A.south) node[below=.0mm, text width=0.4\linewidth, align=justify] {
            1) Find initialization by imitation.};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Step 2): Minimize
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[right=1.5cm of A] (B) {\begin{tikzpicture}[scale=0.75]
        
        \draw[->, thick] (-0.1, 0) -- (8, 0) node[right] {\tiny $\notation{\realHyp}$};
        \draw[->, thick] (0, -0.1) -- (0, 5) node[right] {\tiny $f(\notation{\realHyp})$};
        \draw[step=1cm,gray,very thin, opacity=0.5] (-0.1,-0.1) grid (7.9, 4.9);
        \draw[domain=4:7, smooth, variable=\x, color_4, very thick] plot ({\x}, {-0.03});
        \node at (4.6, 4.5) {\tiny \textcolor{color_4}{$supp(\prob_{H})$}};
        \draw[dashed, color_4, thick] (4, 4.5) -- (4, -0.1);
        \draw[dashed, color_4, thick] (7, 4.5) -- (7, -0.1);

        \node (x1) at (0.15, 4) {};
        \draw[color_3] (x1) circle (2pt);
        \node[color_3] (x2) at (0.75, 2.2) {};
        \draw[color_3] (x2) circle (2pt);
        \node[color_3] (x3) at (1.95, 2.4) {};
        \draw[color_3] (x3) circle (2pt);
        \node[color_3] (x4) at (3.7, 2.0) {};
        \draw[color_3] (x4) circle (2pt);
        \node[color_3] (x5) at (2.65, 1.2) {};
        \draw[color_3] (x5) circle (2pt);
        \node[color_3] (x6) at (6.22, 2.2) {};
        \filldraw[color_3] (x6) circle (2pt);
        \node[color_1] (x7) at (5.85, 1.05) {};
        \filldraw[color_1] (x7) circle (2pt);
        \draw[dashed, color_1, thick] (x7) -- (6, -0.1);
        
        \draw[dotted, -{Latex[length=1mm]}, color_3, thick] (x1) -- (x2);
        \draw[dotted, -{Latex[length=1mm]}, color_3, thick] (x2) -- (x3);
        \draw[dotted, -{Latex[length=1mm]}, color_3, thick] (x3) -- (x4);
        \draw[dotted, -{Latex[length=1mm]}, color_3, thick] (x4) -- (x5);
        \draw[dotted, -{Latex[length=1mm]}, color_3, thick] (x5) -- (x6);
        \draw[dotted, -{Latex[length=1mm]}, color_3, thick] (x6) -- (x7);

        \coordinate (f1) at (0.1, 4.75);
        \coordinate (f2) at (1.0, 2.05);
        \coordinate (f3) at (2.0, 2.5);
        \coordinate (f4) at (3.0, 1.05);
        \coordinate (f5) at (4.0, 2.05);
        \coordinate (f6) at (5.0, 0.5);
        \coordinate (f7) at (6.0, 1.05);
        \coordinate (f8) at (7.0, 4.05);
        \coordinate (f9) at (8.0, 4.85);
        \draw[domain=0:5, smooth, black, opacity=1.] plot coordinates {(f1) (f2) (f3) (f4) (f5) (f6) (f7) (f8) (f9)};

        \end{tikzpicture}};
        
        \draw (B.south) node[below=.0mm, text width=0.4\linewidth, align=justify] {
            2) Locate the prior.};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Step 3): Sample
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[below=0.75cm of A] (C) {\begin{tikzpicture}[scale=0.75]

        \draw[step=1cm,gray,very thin, opacity=0.5] (-0.1,-0.1) grid (7.9, 4.9);
        \draw[->, thick] (-0.1, 0) -- (8, 0) node[right] {\tiny $\notation{\realHyp}$};
        \draw[->, thick] (0, -0.1) -- (0, 5) node[right] {\tiny $f(\notation{\realHyp})$};
        \draw[domain=4:7, smooth, variable=\x, color_4, very thick] plot ({\x}, {-0.03});
        \draw[dashed, color_4, thick] (4, 4.5) -- (4, -0.1);
        \draw[dashed, color_4, thick] (7, 4.5) -- (7, -0.1);

        \node[color_1] (x1) at (6.0, -0.125) {};
        \filldraw[color_1] (x1) circle (3pt);

        \coordinate (f1) at (0.1, 4.75);
        \coordinate (f2) at (1.0, 2.05);
        \coordinate (f3) at (2.0, 2.5);
        \coordinate (f4) at (3.0, 1.05);
        \coordinate (f5) at (4.0, 2.05);
        \coordinate (f6) at (5.0, 0.5);
        \coordinate (f7) at (6.0, 1.05);
        \coordinate (f8) at (7.0, 4.05);
        \coordinate (f9) at (8.0, 4.85);
        \draw[domain=0:5, smooth, black, opacity=1.] plot coordinates {(f1) (f2) (f3) (f4) (f5) (f6) (f7) (f8) (f9)};

        \draw[-stealth, color_1] (5.8, -0.3) -- (4, -0.3);
        \draw[-stealth, color_1] (6.2, -0.3) -- (7, -0.3);

        \filldraw[fill=color_1, opacity=0.5, draw=color_1] (4, 0) rectangle (4.25, 0.15);
        \filldraw[fill=color_1, opacity=0.5, draw=color_1] (4.25, 0) rectangle (4.5, 0.9);
        \filldraw[fill=color_1, opacity=0.5, draw=color_1] (4.5, 0) rectangle (4.75, 1.9);
        \filldraw[fill=color_1, opacity=0.5, draw=color_1] (4.75, 0) rectangle (5, 2.7);
        \filldraw[fill=color_1, opacity=0.5, draw=color_1] (5, 0) rectangle (5.25, 2.9);
        \filldraw[fill=color_1, opacity=0.5, draw=color_1] (5.25, 0) rectangle (5.5, 2.5);
        \filldraw[fill=color_1, opacity=0.5, draw=color_1] (5.5, 0) rectangle (5.75, 2.2);
        \filldraw[fill=color_1, opacity=0.5, draw=color_1] (5.75, 0) rectangle (6, 1.6);
        \filldraw[fill=color_1, opacity=0.5, draw=color_1] (6, 0) rectangle (6.25, 0.75);
        \filldraw[fill=color_1, opacity=0.5, draw=color_1] (6.25, 0) rectangle (6.5, 0.5);
        \filldraw[fill=color_1, opacity=0.5, draw=color_1] (6.5, 0) rectangle (6.75, 0.1);
        \filldraw[fill=color_1, opacity=0.5, draw=color_1] (6.75, 0) rectangle (7., 0.05);

        %\draw[opacity=0.7, color_1] (4, 0.0) -- (4, 0.5) -- (4.5, 0.5) -- (4.5, 0.0);
        %\draw[opacity=0.7, color_1] (4.5, 0.0) -- (4.5, 1.5) -- (5.0, 1.5) -- (5.0, 0.0);
        %\draw[opacity=0.7, color_1] (5.0, 0.0) -- (5.0, 2.7) -- (5.5, 2.7) -- (5.5, 0.0);
        %\draw[opacity=0.7, color_1] (5.5, 0.0) -- (5.5, 2.2) -- (6.0, 2.2) -- (6.0, 0.0);
        %\draw[opacity=0.7, color_1] (6.0, 0.0) -- (6.0, 0.75) -- (6.5, 0.75) -- (6.5, 0.0);
        %\draw[opacity=0.7, color_1] (6.5, 0.0) -- (6.5, 0.2) -- (7.0, 0.2) -- (7.0, 0.0);
        
        \end{tikzpicture}};
        
        \draw (C.south) node[below=.0mm, text width=0.4\linewidth, align=justify] {
            3) Construct the prior.
            };
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Step 4): Reweight
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[below=0.75cm of B] (D) {\begin{tikzpicture}[scale=0.75]

        \draw[step=1cm,gray,very thin, opacity=0.5] (-0.1,-0.1) grid (7.9, 4.9);
        \draw[->, thick] (-0.1, 0) -- (8, 0) node[right] {\tiny $\notation{\realHyp}$};
        \draw[->, thick] (0, -0.1) -- (0, 5) node[right] {\tiny $f(\notation{\realHyp})$};
        \draw[opacity=0.5, domain=4:7, smooth, variable=\x, color_4, very thick] plot ({\x}, {-0.03});
        \draw[opacity=0.5, dashed, color_4, thick] (4, 4.5) -- (4, -0.1);
        \draw[opacity=0.5, dashed, color_4, thick] (7, 4.5) -- (7, -0.1);

        % \draw[opacity=0.2, color_1] (4, 0.0) -- (4, 0.5) -- (4.5, 0.5) -- (4.5, 0.0);
        % \draw[opacity=0.2, color_1] (4.5, 0.0) -- (4.5, 1.5) -- (5.0, 1.5) -- (5.0, 0.0);
        % \draw[opacity=0.2, color_1] (5.0, 0.0) -- (5.0, 2.7) -- (5.5, 2.7) -- (5.5, 0.0);
        % \draw[opacity=0.2, color_1] (5.5, 0.0) -- (5.5, 2.2) -- (6.0, 2.2) -- (6.0, 0.0);
        % \draw[opacity=0.2, color_1] (6.0, 0.0) -- (6.0, 0.75) -- (6.5, 0.75) -- (6.5, 0.0);
        % \draw[opacity=0.2, color_1] (6.5, 0.0) -- (6.5, 0.2) -- (7.0, 0.2) -- (7.0, 0.0);

        \filldraw[fill=color_1, opacity=0.1, draw=color_1] (4, 0) rectangle (4.25, 0.15);
        \filldraw[fill=color_1, opacity=0.1, draw=color_1] (4.25, 0) rectangle (4.5, 0.9);
        \filldraw[fill=color_1, opacity=0.1, draw=color_1] (4.5, 0) rectangle (4.75, 1.9);
        \filldraw[fill=color_1, opacity=0.1, draw=color_1] (4.75, 0) rectangle (5, 2.7);
        \filldraw[fill=color_1, opacity=0.1, draw=color_1] (5, 0) rectangle (5.25, 2.9);
        \filldraw[fill=color_1, opacity=0.1, draw=color_1] (5.25, 0) rectangle (5.5, 2.5);
        \filldraw[fill=color_1, opacity=0.1, draw=color_1] (5.5, 0) rectangle (5.75, 2.2);
        \filldraw[fill=color_1, opacity=0.1, draw=color_1] (5.75, 0) rectangle (6, 1.6);
        \filldraw[fill=color_1, opacity=0.1, draw=color_1] (6, 0) rectangle (6.25, 0.75);
        \filldraw[fill=color_1, opacity=0.1, draw=color_1] (6.25, 0) rectangle (6.5, 0.5);
        \filldraw[fill=color_1, opacity=0.1, draw=color_1] (6.5, 0) rectangle (6.75, 0.1);
        \filldraw[fill=color_1, opacity=0.1, draw=color_1] (6.75, 0) rectangle (7., 0.05);

        \filldraw[fill=my_green, opacity=0.7, draw=my_green] (4, 0) rectangle (4.25, 0.05);
        \filldraw[fill=my_green, opacity=0.7, draw=my_green] (4.25, 0) rectangle (4.5, 0.1);
        \filldraw[fill=my_green, opacity=0.7, draw=my_green] (4.5, 0) rectangle (4.75, 0.175);
        \filldraw[fill=my_green, opacity=0.7, draw=my_green] (4.75, 0) rectangle (5, 0.3);
        \filldraw[fill=my_green, opacity=0.7, draw=my_green] (5, 0) rectangle (5.25, 0.5);
        \filldraw[fill=my_green, opacity=0.7, draw=my_green] (5.25, 0) rectangle (5.5, 1.1);
        \filldraw[fill=my_green, opacity=0.7, draw=my_green] (5.5, 0) rectangle (5.75, 1.7);
        \filldraw[fill=my_green, opacity=0.7, draw=my_green] (5.75, 0) rectangle (6, 2.7);
        \filldraw[fill=my_green, opacity=0.7, draw=my_green] (6, 0) rectangle (6.25, 3.4);
        \filldraw[fill=my_green, opacity=0.7, draw=my_green] (6.25, 0) rectangle (6.5, 3.05);
        \filldraw[fill=my_green, opacity=0.7, draw=my_green] (6.5, 0) rectangle (6.75, 2.);
        \filldraw[fill=my_green, opacity=0.7, draw=my_green] (6.75, 0) rectangle (7., 1.1);

        \coordinate (f1) at (0.1, 4.75);
        \coordinate (f2) at (1.0, 2.05);
        \coordinate (f3) at (2.0, 2.5);
        \coordinate (f4) at (3.0, 1.05);
        \coordinate (f5) at (4.0, 2.05);
        \coordinate (f6) at (5.0, 0.5);
        \coordinate (f7) at (6.0, 1.05);
        \coordinate (f8) at (7.0, 4.05);
        \coordinate (f9) at (8.0, 4.85);
        \draw[domain=0:5, smooth, black, opacity=0.1] plot coordinates {(f1) (f2) (f3) (f4) (f5) (f6) (f7) (f8) (f9)};

        \coordinate (f1) at (0.1, 4.75);
        \coordinate (f2) at (1.0, 2.05);
        \coordinate (f3) at (2.0, 2.4);
        \coordinate (f4) at (3.0, 1.5);
        \coordinate (f5) at (4.0, 1.75);
        \coordinate (f6) at (5.0, 0.75);
        \coordinate (f7) at (6.0, 0.65);
        \coordinate (f8) at (7.0, 1.75);
        \coordinate (f9) at (8.0, 4.85);
        \draw[domain=0:5, smooth, my_green, opacity=1.] plot coordinates {(f1) (f2) (f3) (f4) (f5) (f6) (f7) (f8) (f9)};
        
        % \draw[my_green, thick] (4.25, 0.0) -- (4.25, 0.25);
        % \filldraw[my_green] (4.25, 0.25) circle (2pt);
        % \draw[my_green, thick] (4.75, 0.0) -- (4.75, 0.75);
        % \filldraw[my_green] (4.75, 0.75) circle (2pt);
        % \draw[my_green, thick] (5.25, 0.0) -- (5.25, 1.25);
        % \filldraw[my_green] (5.25, 1.25) circle (2pt);
        % \draw[my_green, thick] (5.75, 0.0) -- (5.75, 3.2);
        % \filldraw[my_green] (5.75, 3.2) circle (2pt);
        % \draw[my_green, thick] (6.25, 0.0) -- (6.25, 1.75);
        % \filldraw[my_green] (6.25, 1.75) circle (2pt);
        % \draw[my_green, thick] (6.75, 0.0) -- (6.75, 0.4);
        % \filldraw[my_green] (6.75, 0.4) circle (2pt);
        
        \end{tikzpicture}};
        
        \draw (D.south) node[below=1.5mm, text width=0.4\linewidth, align=justify] {
            4) Compute the posterior.};
        
    \end{tikzpicture}

==> Sampling_under_probabilistic_constraints/Figure_construction_of_measure.tex <==

\begin{tikzpicture}[scale=1]

    % Axis
    \coordinate (y) at (0, 4);
    \coordinate (x) at (5, 0);
    \coordinate (C) at (4.75, 2.25);
    \draw (C) node {$\set{C}$};
    \draw[<->] (y) node[above] {$\genSpaceTwo$} -- (0,0) --  (x) node[right] {$\genSpaceOne$};
    % A grid can be useful when defining coordinates
    % \draw[step=1mm, gray, thin] (0,0) grid (5,5); 
    % \draw[step=5mm, black] (0,0) grid (5,5); 

    % Let us define some coordinates
    \coordinate (x1) at (1.4, 0.5);
    \coordinate (x2) at (2.5, 0.7);
    \coordinate (x3) at (3.4, 0.5);
    \coordinate (x4) at (4.5, 1.5);
    \coordinate (x5) at (4.2, 2.9);
    \coordinate (x6) at (3.4, 3.2);
    \coordinate (x7) at (2.5, 2.5);
    \coordinate (x8) at (1.4, 3.3);
    \coordinate (x9) at (0.5, 0.75);

    \draw[thick] plot [smooth] coordinates {(x1) (x2) (x3) (x4) (x5) (x6) (x7) (x8) (x9) (x1)};
    
    \draw[thick, my_blue] (x1) -- (x8);
    \draw[thick, my_green] (x3) -- (x6);
    \draw[dashed] (x1) -- (1.4, 0);
    \draw[dashed] (x3) -- (3.4, 0);

    \draw (1.4, 0.05) -- (1.4, -0.05);
    \draw (1.4, -0.05) node[below] {$\genRealOne_1$};
    \draw (x8) node[above] {$\set{C}_{\genRealOne_1}$};

    \draw (3.4, 0.05) -- (3.4, -0.05);
    \draw (3.4, -0.05) node[below] {$\genRealOne_2$};
    \draw (x6) node[above] {$\set{C}_{\genRealOne_2}$};
    
     % We start the second graph
     \begin{scope}[xshift=8cm]
        % Axis
        \coordinate (y2) at (0,4);
        \coordinate (x2) at (5,0);
        \draw[axis] (y2) node[above] {$\prob_{\notation{\genRvTwo}}[\set{C}_{\genRealOne}]$} -- (0,0) --  (x2) node[right] {$\genSpaceOne$};

        \draw (0, 1.5) -- (5, 1.5);
        \draw (-0.05, 1.5) -- (0.05, 1.5);
        \draw (-0.05, 1.5) node[left] {$\sublevelprob_l$};
        \draw (0, 2.7) -- (5, 2.7);
        \draw (-0.05, 2.7) -- (0.05, 2.7);
        \draw (-0.05, 2.7) node[left] {$\sublevelprob_u$};

        \draw (-0.05, 3.5) -- (0.05, 3.5);
        \draw (-0.05, 3.5) node[left] {$1$};
        \draw (-0.05, 0) -- (0.05, 0);
        \draw (-0.05, 0) node[left] {$0$};

        \coordinate (x1) at (0, 0.05);
        \coordinate (x2) at (0.5, 0.1);
        \coordinate (x3) at (1.0, 0.5);
        \coordinate (x4) at (1.5, 1.5);
        \coordinate (x5) at (2.0, 2.7);
        \coordinate (x6) at (2.4, 3.2);
        \coordinate (x6h) at (2.75, 2.7);
        \coordinate (x7) at (3.0, 2.4);
        \coordinate (x8) at (3.5, 2.65);
        \coordinate (x9) at (4.5, 1.5);
        \coordinate (x10) at (5.0, 0.9);

        \draw plot [smooth] coordinates {(x1) (x2) (x3) (x4) (x5) (x6) (x6h) (x7) (x8) (x9) (x10)};
        \draw[thick, light_blue] plot [smooth] coordinates {(x4) (x5)};

        \draw[dashed] (x4) -- (1.5, 0);
        \draw (1.5, 0.05) -- (1.5, -0.05);
        \draw[dashed] (x5) -- (2.0, 0);
        \draw (2.0, 0.05) -- (2.0, -0.05);
        \draw[thick, light_pink] (1.5, 0.0) -- (2.0, 0.0);
        
        \draw[dashed] (x6h) -- (2.75, 0);
        \draw (2.75, 0.05) -- (2.75, -0.05);
        \draw[dashed] (x9) -- (4.5, 0);
        \draw (4.5, 0.05) -- (4.5, -0.05);
        \draw[thick, light_pink] (2.75, 0.0) -- (4.5, 0.0);
        
        \draw[thick, light_blue] plot [smooth] coordinates {(x6h) (x7) (x8) (x9)};

        \coordinate (supp) at (3.0, -0.25);
        \draw (supp) node[below] {\tiny{$\mathrm{supp}(\Tilde{\prob}_{\notation{\genRvOne}})$}};
      \end{scope}
     
\end{tikzpicture}
